Multi-Agent Debate for Belief Optimization in Defeasible Domains

Multi-agent debate has emerged as a promising approach for improving LLM reasoning on ground-truth tasks, yet current methodologies face certain structural limitations: debate tends to induce a martingale over belief trajectories, majority voting accounts for most observed gains, and LLMs exhibit confidence escalation rather than calibration across rounds. We argue that the genuine value of debate, and dialectic systems as a whole, lies not in ground-truth tasks but in defeasible domains, where every position can in principle be defeated by better reasoning. We present the Council of Hierarchical Agentic Language (CHAL), a multi-agent dialectic framework that treats defeasible argumentation as an engine for belief optimization. Each agent maintains a CHAL Belief Schema (CBS), a graph-structured belief representation with a Bayesian-inspired architecture, that facilitates belief revision through a gradient-informed dynamic mechanism by leveraging the strength of the belief's thesis as a differentiable objective. Meta-cognitive value systems spanning epistemology, logic, and ethics are elevated to configurable hyperparameters governing agent reasoning and adjudication outcomes. We provide a series of ablation experiments that demonstrate systematic and interpretable effects: the adjudicator's value system determines the debate's overall trajectories in latent belief space, council diversity refines beliefs for all participants, and the framework generalizes across broad fields. CHAL is, to our knowledge, the first framework to treat multi-agent debate as structured belief optimization over defeasible domains. Further, the auditable belief artifacts it produces establish the foundation for dedicated evaluation suites for defeasible argumentation, with broader implications for building AI systems whose reasoning and value commitments are transparent, aligned, and subject to human oversight.

==> belief_object_diagram.tikz <==
% Agent Belief Object Diagram
% Compile with: pdflatex or lualatex
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta, positioning, fit, backgrounds, calc}

% \resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[
    % Node styles — colored by functional tier
    foundation node/.style={
        circle, draw=teal!60!black, very thick,
        fill=teal!10, minimum size=2.4cm,
        font=\sffamily\large, align=center, text=black!85
    },
    claim node/.style={
        circle, draw=orange!60!black, very thick,
        fill=orange!12, minimum size=2.4cm,
        font=\sffamily\Large, align=center, text=black!85
    },
    thesis node/.style={
        circle, draw=violet!60!black, very thick,
        fill=violet!25, minimum size=2.4cm,
        font=\sffamily\Large, align=center, text=black!85
    },
    challenge node/.style={
        circle, draw=red!50!black, very thick,
        fill=red!10, minimum size=2.4cm,
        font=\sffamily\large, align=center, text=black!85
    },
    set label/.style={
        font=\sffamily\huge\bfseries, text=black!75
    },
    tier label/.style={
        font=\sffamily\Huge\itshape, text=black!45, align=left
    },
    % Arrow styles — solid for strength-bearing, dashed for non-strength-bearing
    support arrow/.style={
        -{Stealth[length=6pt, width=4pt]}, thick, black!60
    },
    challenge arrow/.style={
        -{Stealth[length=6pt, width=4pt]}, thick, black!40, dashed
    },
]

% === TOP: Thesis ===
\node[thesis node] (thesis) at (0, 4.5) {Thesis};

% === UPPER-CENTER: Claims ===
\node[claim node] (claims) at (0, 1.5) {Claims};

% === MIDDLE ROW: Assumptions, Definitions, and Evidence ===
\node[foundation node] (assume) at (-4.5, -1.5) {Assumptions};
\node[foundation node] (defn)   at ( 0.0, -1.5) {Definitions};
\node[foundation node] (evid)   at ( 4.5, -1.5) {Evidence};

% === BOTTOM ROW: Counterpositions and Uncertainties ===
\node[challenge node] (counter) at (-2.8, -4.5) {Counter-\\positions};
\node[challenge node] (uncert)  at ( 2.8, -4.5) {Uncertainties};

% === ARROWS ===
% Non-strength-bearing: Counterpositions (dashed)
\draw[challenge arrow] (counter) -- (assume);
\draw[challenge arrow] (counter) -- (defn);
\draw[challenge arrow] (counter) -- (claims);
\draw[challenge arrow] (counter) -- (evid);

% Non-strength-bearing: Uncertainties (dashed)
\draw[challenge arrow] (uncert) -- (assume);
\draw[challenge arrow] (uncert) -- (defn);
\draw[challenge arrow] (uncert) -- (claims);
\draw[challenge arrow] (uncert) -- (evid);

% Strength-bearing: Definitions to Assumptions and Evidence (solid)
\draw[support arrow] (defn) -- (assume);
\draw[support arrow] (defn) -- (evid);

% Strength-bearing: Assumptions and Evidence to Claims (solid)
\draw[support arrow] (assume) -- (claims);
\draw[support arrow] (evid)   -- (claims);

% Strength-bearing: Claims to Thesis (solid)
\draw[support arrow] (claims) -- (thesis);

% === BOUNDING SET ===
\begin{scope}[on background layer]
    \node[fit=(counter)(uncert)(assume)(defn)(evid)(claims)(thesis),
          rectangle, rounded corners=12pt,
          draw=black!40, very thick,
          fill=blue!4,
          inner xsep=1.4cm, inner ysep=0.3cm] (bbox) {};
\end{scope}

% Set label (above the box)
\node[set label, anchor=south] at ([yshift=4pt] bbox.north) {The CBS Belief Dependency Graph};

% === TIER SEPARATOR LINES ===
\draw[thin, black!20, dashed]
    (bbox.west |- 0,3) -- (bbox.east |- 0,3);
\draw[thin, black!20, dashed]
    (bbox.west |- 0,0) -- (bbox.east |- 0,0);
\draw[thin, black!20, dashed]
    (bbox.west |- 0,-3) -- (bbox.east |- 0,-3);

% === TIER LABELS (right margin) ===
\node[tier label, anchor=west] at ([xshift=4pt] bbox.east |- 0,4.5)
    {Pinnacle \\ Tier};
\node[tier label, anchor=west] at ([xshift=4pt] bbox.east |- 0,1.5)
    {Inference \\ Tier};
\node[tier label, anchor=west] at ([xshift=4pt] bbox.east |- 0,-1.5)
    {Foundation \\ Tier};
\node[tier label, anchor=west] at ([xshift=4pt] bbox.east |- 0,-4.5)
    {Challenge \\ Tier};

% === LEGEND ===
\node[anchor=north west, inner sep=6pt,
      draw=black!25, rounded corners=4pt, fill=white,
      font=\sffamily\large, text=black!70]
    (legend) at ([xshift=0.2cm, yshift=-0.2cm] bbox.north west)
    {\begin{tabular}{@{}ll@{}}
        \tikz\draw[thick, black!60] (0,0) -- (0.7,0); & Strength-bearing \\[2pt]
        \tikz\draw[thick, black!40, dashed] (0,0) -- (0.7,0); & Non-strength-bearing
    \end{tabular}};

\end{tikzpicture}%
% }


==> pipeline_diagram.tikz <==
% CHAL Debate Orchestrator Pipeline Diagram
% Compile with: pdflatex or lualatex
% Requires: \usepackage{tikz, graphicx}
%           \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds, calc}
%
% Provider logos are loaded relative to the docs/ directory.
% Adjust \logopath if compiling from a different working directory.

\providecommand{\logopath}{logos}

% Declare layers so nested container boxes render correctly
% (deepest first: orchestrator behind loop behind stage5 behind main content)
\pgfdeclarelayer{deepbg}
\pgfdeclarelayer{midbg}
\pgfsetlayers{deepbg,midbg,background,main}

\resizebox{0.6\textwidth}{!}{%
\begin{tikzpicture}[
    % --- Node styles (compact boxes matching Stage 3/4 sizing) ---
    stage/.style={
        rectangle, rounded corners=2pt, draw=black!70, thick,
        fill=blue!8, minimum width=2.8cm, minimum height=1.1cm,
        font=\sffamily\scriptsize, align=center, text=black!85
    },
    adjudication/.style={
        rectangle, rounded corners=2pt, draw=orange!65, thick,
        fill=orange!12, minimum width=2.8cm, minimum height=1.1cm,
        font=\sffamily\scriptsize, align=center
    },
    phase/.style={
        rectangle, rounded corners=2pt, draw=blue!55, thick,
        fill=blue!20, minimum width=2.3cm, minimum height=0.9cm,
        font=\sffamily\scriptsize, align=center, text=black!85
    },
    metrics/.style={
        rectangle, rounded corners=2pt, draw=gray!55, thick,
        fill=gray!12, minimum width=2.8cm, minimum height=0.5cm,
        font=\sffamily\tiny, align=center, text=black!70
    },
    output/.style={
        rectangle, rounded corners=2pt, draw=teal!65, thick,
        fill=teal!12, minimum width=2.8cm, minimum height=1.1cm,
        font=\sffamily\scriptsize, align=center
    },
    % --- Arrow styles ---
    arrow/.style={-{Stealth[length=5pt, width=3.5pt]}, thick, black!60},
    feed arrow/.style={-{Stealth[length=6pt, width=4pt]}, very thick, black!50},
    loop arrow/.style={-{Stealth[length=5pt, width=3.5pt]}, thick, violet!50, dashed},
]

% =====================================================================
% CHAL ORCHESTRATOR (built first so config can center on it)
% =====================================================================

% --- Orchestrator title (anchor point at origin) ---
\node[font=\sffamily\normalsize\bfseries, text=black!75] (orch-title) at (0, 0)
    {CHAL Orchestrator};

% --- Stage 0: Briefing ---
\node[stage, fill=gray!18, draw=gray!55, below=0.25cm of orch-title] (s0) {
    \textbf{Stage 0}\\[1pt]
    \textbf{Briefing}\\[0pt]
    {\tiny Rules \& epistemic personas}
};

% --- Stage 1: Opening Positions ---
\node[stage, fill=teal!15, draw=teal!50, below=0.25cm of s0] (s1) {
    \textbf{Stage 1}\\[1pt]
    \textbf{Opening Positions}\\[0pt]
    {\tiny Initial belief generation}
};

% === MULTI-ROUND LOOP ===

% Loop title (floating label inside the loop box)
\node[font=\sffamily\footnotesize\bfseries, text=violet!70,
      below=0.5cm of s1] (loop-title)
    {Multi-Round Loop};

% --- Stage 2: Cross-Examination ---
\node[stage, fill=cyan!15, draw=cyan!50, below=0.25cm of loop-title] (s2) {
    \textbf{Stage 2}\\[1pt]
    \textbf{Cross-Examination}\\[0pt]
    {\tiny Targeted critiques}
};

% --- Stage 3: Rebuttal ---
\node[stage, fill=purple!12, draw=purple!45, below=0.25cm of s2] (s3) {
    \textbf{Stage 3}\\[1pt]
    \textbf{Rebuttal}\\[0pt]
    {\tiny Single-shot responses}
};

% --- Stage 4: Adjudication ---
\node[adjudication, below=0.25cm of s3] (s4) {
    \textbf{Stage 4}\\[1pt]
    \textbf{Adjudication}\\[0pt]
    {\tiny Independent evaluation}
};

% --- Stage 5: Belief Updates (overarching box with two phases) ---
% Extra vertical gap (0.75cm) accounts for the s5 label + box padding above the phases
\node[phase, below=1cm of s4, xshift=-1.3cm] (s5p1) {
    \textbf{Phase 1}\\[1pt]
    Enforcement\\[0pt]
    {\tiny Adjudication patches}
};
\node[phase, right=0.3cm of s5p1] (s5p2) {
    \textbf{Phase 2}\\[1pt]
    Introspection\\[0pt]
    {\tiny Agent reflection}
};
\node[font=\sffamily\scriptsize\bfseries, text=black!80,
      above=2pt of $(s5p1.north)!0.5!(s5p2.north)$] (s5label)
    {Stage 5: Belief Revision};

% Stage 5 container box (above loop region layer)
\begin{pgfonlayer}{background}
    \node[rectangle, rounded corners=3pt, draw=blue!40, thick,
          fill=blue!8, fit=(s5label)(s5p1)(s5p2),
          inner xsep=5pt, inner ysep=4pt] (s5box) {};
\end{pgfonlayer}

% --- Metrics ---
\node[metrics, below=0.25cm of s5box] (metrics) {
    Performance \& Evaluation
};

% Loop region background (between orchestrator and stage5 layers)
\begin{pgfonlayer}{midbg}
    \node[fit=(loop-title)(s2)(s3)(s4)(s5box)(metrics),
          rectangle, rounded corners=5pt, draw=violet!40, thick,
          fill=violet!3, inner xsep=10pt, inner ysep=6pt] (loopregion) {};
\end{pgfonlayer}

% === ORCHESTRATOR BACKGROUND BOX (deepest layer) ===
\begin{pgfonlayer}{deepbg}
    \node[rectangle, rounded corners=6pt, draw=black!60, very thick,
          fill=blue!2, fit=(orch-title)(s0)(s1)(loopregion),
          inner xsep=12pt, inner ysep=8pt] (orch) {};
\end{pgfonlayer}

% =====================================================================
% CONFIGURATION BOX (centered above orchestrator)
% =====================================================================
\node[font=\sffamily\footnotesize\bfseries, text=black!80,
      above=1.75cm of orch] (cfg-title)
    {Configuration};
\node[font=\sffamily\tiny, text=black!50, below=1pt of cfg-title] (cfg-sub)
    {Model Assignment \& Dialectic Parameters};

% Provider logos — single row
\node[below=0.2cm of cfg-sub, inner sep=0pt] (logo-row) {%
    \includegraphics[height=0.4cm]{openai.png}\hspace{4pt}%
    \includegraphics[height=0.4cm]{claude.png}\hspace{4pt}%
    \includegraphics[height=0.4cm]{gemini.png}\hspace{4pt}%
    \includegraphics[height=0.4cm]{ollama.png}\hspace{4pt}%
    \includegraphics[height=0.4cm]{grok.png}\hspace{4pt}%
    \includegraphics[height=0.4cm]{perplexity.png}%
};

\begin{scope}[on background layer]
    \node[rectangle, rounded corners=3pt, draw=black!40, thick,
          fill=gray!5, fit=(cfg-title)(cfg-sub)(logo-row),
          inner xsep=10pt, inner ysep=6pt] (config-box) {};
\end{scope}

% =====================================================================
% OUTPUT GENERATION (outside orchestrator)
% =====================================================================
\node[output, below=0.4cm of orch] (out) {
    \textbf{Output Generation}\\[1pt]
    {\tiny Transcripts {$\cdot$} Visualizations {$\cdot$} Metrics}
};

% =====================================================================
% ARROWS
% =====================================================================

% Config → Orchestrator
\draw[feed arrow] (config-box.south) -- (orch.north);

% Internal pipeline flow
\draw[arrow] (s0) -- (s1);
\draw[arrow] (s1) -- (loopregion.north);
\draw[arrow] (s2) -- (s3);
\draw[arrow] (s3) -- (s4);
\draw[arrow] (s4) -- (s5box.north);
\draw[arrow] (s5p1) -- (s5p2);
\draw[arrow] (s5box.south) -- (metrics);

% Orchestrator → Output
\draw[feed arrow] (orch.south) -- (out.north);

% Loop-back arrow
\draw[loop arrow, rounded corners=6pt]
    (metrics.west) -- ++(-1.43, 0) |- (s2.west);

\end{tikzpicture}%
}

